Node Classification Meets Link Prediction on Knowledge Graphs

Node classification and link prediction are widely studied in graph representation learning. While both transductive node classification and link prediction operate over a single input graph, they have so far been studied separately. Node classification models take an input graph with node features and incomplete node labels, and implicitly assume that the graph is relationally complete, i.e., no edges are missing. By contrast, link prediction models are solely motivated by relational incompleteness of the input graphs, and do not typically leverage node features or classes. We propose a unifying perspective and study the problems of (i) transductive node classification over incomplete graphs and (ii) link prediction over graphs with node features, introduce a new dataset for this setting, WikiAlumni, and conduct an extensive benchmarking study.

==> vis_fig.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
\definecolor{EntityCol}{rgb}{1, 1, 1}
\definecolor{featCol1}{rgb}{0.38,0.62,0.92}
\definecolor{featCol2}{rgb}{0.38,0.82,0.12}
\definecolor{completionCol}{rgb}{0.8,0.2,0.0}
\tikzstyle{entity} = [text width=1.6em, text centered, circle, draw,inner sep=1pt]
\tikzstyle{feature} = [rectangle, draw opacity=0.3, draw, align=center]
\tikzstyle{shortened} = [shorten <= 7pt, shorten >= 7pt]
\tikzstyle{scoreText} = [font=\small\itshape, opacity=0.8]
\node[entity](ED){};
\node[entity,below left=1.95cm and 3.15cm of ED](US){};
\node[entity, below right=1.8cm and 3.15cm of ED](SO){};
\node[entity, below right =3.6 and 0.3 cm of ED](CB){};
\node[above=0.1cm of ED, align=center]{Edmund\\Dollard};
\node[below=0.1cm of US, align=center]{United\\States};
\node[below=0.1cm of SO, align=center]{Syracuse\\Orange};
\node[below=0.1cm of CB, align=center]{Coach\\(Basketball)};

\draw[line width=0.6mm,->,shortened] (ED) -- (US) node[midway, sloped, above]{nationality};
\draw[line width=0.6mm,->,shortened, scoreText] (ED) -- (US) node[midway, sloped, below]{4.33};

\draw[line width=0.9mm,->,shortened, dashed, completionCol] (ED) -- (SO) node[midway, sloped, above]{memberOf};
\draw[line width=0.9mm,->,shortened, dashed, completionCol, scoreText] (ED) -- (SO) node[midway, sloped, below]{3.99};

\draw[line width=0.35mm,->,dashed, shortened, completionCol] (ED) -- (CB) node[midway, sloped, above]{hasOccupation};
\draw[line width=0.35mm,->, dashed, shortened, completionCol, scoreText] (ED) -- (CB) node[midway, sloped, below]{5.19};

\begin{customlegend}[legend cell align=left, %
legend entries={ %
Training edge, Predicted edge},
legend style={at={(-0.4,-4)},font=\footnotesize}] %
    \addlegendimage{->, line width=0.3mm}
    \addlegendimage{dashed, ->, line width=0.3mm, completionCol}
\end{customlegend}
\end{tikzpicture}
